AggSS: An Aggregated Self-Supervised Approach for Class-Incremental Learning

This paper investigates the impact of self-supervised learning, specifically image rotations, on various class-incremental learning paradigms. Here, each image with a predefined rotation is considered as a new class for training. At inference, all image rotation predictions are aggregated for the final prediction, a strategy we term Aggregated Self-Supervision (AggSS). We observe a shift in the deep neural network's attention towards intrinsic object features as it learns through AggSS strategy. This learning approach significantly enhances class-incremental learning by promoting robust feature learning. AggSS serves as a plug-and-play module that can be seamlessly incorporated into any class-incremental learning framework, leveraging its powerful feature learning capabilities to enhance performance across various class-incremental learning approaches. Extensive experiments conducted on standard incremental learning datasets CIFAR-100 and ImageNet-Subset demonstrate the significant role of AggSS in improving performance within these paradigms.

==> ablation_exemplars.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
% \definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{5797b4}
\definecolor{color2}{HTML}{004e89}
\definecolor{color3}{HTML}{F65B7D}
\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=3 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,title={(a) Shuffled long-tail},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.05,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=32, ymax=44,
ytick={32,36,40,44},
ytick pos=left,
ytick style={color=white!15!black},
width = 5.5cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-0.25,+1.2)},draw=none,legend columns=3, legend entries={UCIR, UCIR+LWS, UCIR+GVAlign}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.55, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 31.23
5 34.5
10 34.9
15 35.0
20 35.1
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 33.83
5 37.41
10 38.13
15 38.35
20 39.40
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 34.0
5 38.8
10 41.2
15 41.8
20 42.8
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};

\addplot [thick, color3, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 34.0
5 40.1
10 42.2
15 42.8
20 43.18
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };


\nextgroupplot[
tick align=outside,title={(b) Ordered long-tail},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.06,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=41, ymax=51,
ytick = {41,43,46,49},
ytick pos=left,
ytick style={color=white!15!black},
width = 5.5cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-0.25,+1.2)},draw=none,legend columns=3, legend entries={UCIR, UCIR+LWS, UCIR+GVAlign}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.75, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 40.9
5 42.0
10 42.20
15 42.5
20 43.28
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 41
5 43.6
10 45.13
15 45.2
20 45.88
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 41.1
5 45.7
10 47.01
15 47.4
20 48.0
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
% table {% CEC-Acc
% % 1 41.1
% 5 45.7
% 10 47.01
% 15 47.4
% 20 48.0
% % 5 53.63
% % 6 51.22
% % 7 49.33
% % 8 47.13
% };

\addplot [thick, color3, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 41.1
5 46.7
10 48.01
15 48.4
20 49.0
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };

\nextgroupplot[
tick align=outside,title={(c) Conventional},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:0.06,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=58, ymax=70,
ytick={58,60,63,66},
ytick pos=left,
ytick style={color=white!15!black},
width = 5.5cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-1.0,+2.2)},draw=black,legend columns=4, legend entries={UCIR, UCIR + LWS, UCIR + GVAlign, UCIR + AggSS}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.85, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 56.71
5 59.2
10 60.
15 60.5
20 61.15
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 51.85
5 59.71
10 61.88
15 62.2
20 63.48
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 52
5 59.6
10 62.26
15 63
20 64.11
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};

\addplot [thick, color3, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 52
5 62.6
10 64.26
15 66.2
20 68.75
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };
\end{groupplot}

\node at (7.,3.3)
{\pgfplotslegendfromname{CommonLegend}};

\end{tikzpicture}



==> class_inc_learning_data.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]


\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Tradiitonal class-incremental learning (T=5)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,450); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,450);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,450);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,450);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,450);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,450);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Traditional class-incremental learning (T=10)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,450); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,450);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,450);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,450);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,450);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%



\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,450);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);


\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,450);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%



\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,450);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%


\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,450);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,450);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,450);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%


\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);


\end{groupplot}


\end{tikzpicture}

==> gss_cil_data_distributions.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]


\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Semi-Supervised CIL (T=4)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=7.3,
xtick style={color=white!15!black},
xtick={0,3.05,4.25,5.45, 6.65},
xticklabels={Task0,Task1,Task2, Task3, Task4},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=10, ymax=5500,
ytick style={color=white!15!black},
ytick={20,100, 5500},
yticklabels={20,500,5500},
ytick pos=left,
width = 16cm, height = 4.8cm,
ymode=log,
% log basis y=2,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,100); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,100);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,100); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,100);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,100);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,100);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,100);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,20);
% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,5300);
\draw[pattern=north east lines, pattern color=color1, opacity=0.8] (axis cs:3.5,0.1) rectangle (axis cs:3.6,5300);
 

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,20);
\draw[pattern=north east lines, pattern color=color2, opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:4.8,5300);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,20);
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,20);
\draw[pattern=north east lines, pattern color=color3, opacity=0.8] (axis cs:5.9,0) rectangle (axis cs:6.0,5300);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,20);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,20);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,20);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,20);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,20);
\draw[pattern=north east lines, pattern color=color4, opacity=0.8] (axis cs:7.1,0) rectangle (axis cs:7.2,5300);
% % %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% % \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Semi-Supervised CIL (T=3)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=6.0,
xtick style={color=white!15!black},
xtick={-1.55,0.55,2.75,4.85},
xticklabels={Task0,Task1,Task2, Task3},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=10, ymax=11000,
ytick style={color=white!15!black},
ytick={20,100, 10800},
yticklabels={20,500,10800},
ymode = log,
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,100); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,100);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,100); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,100);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,100);

% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,450);

% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,450);

% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,450);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,450);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,20);

\draw[draw=white,fill=color1,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.1,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,20);

\draw[draw=white,fill=color1,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,20);

\draw[draw=white,fill=color1,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,20);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,20);

\draw[pattern=north east lines, pattern color=color1, opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.6,10800);
% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,20);

\draw[draw=white,fill=color2,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,20);

\draw[draw=white,fill=color2,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,20);

\draw[draw=white,fill=color2,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,20);

\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.6,20);

\draw[pattern=north east lines, pattern color=color2, opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:3.7,10800);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%



\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,20);

\draw[draw=white,fill=color3,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,20);

\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,20);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,20);

\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,20);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,20);

\draw[pattern=north east lines, pattern color=color3, opacity=0.8] (axis cs:5.8,0) rectangle (axis cs:5.9,10800);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%


% \draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,450);
% \draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,450);
% \draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,450);
% \draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,450);
% \draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,450);
% \draw[draw=white,fill=color2,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);


\end{groupplot}


\end{tikzpicture}

==> ordered_long_tail_data.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]


\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Ordered Long-Tail CIL (T=5)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=2.5, ymax=450,
ytick style={color=white!15!black},
ytick={5,10,25,50,100,450},
yticklabels = {5,10,25,50,100,450},
ymode =log,
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,409);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,373);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,356);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,325);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,295);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,283); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,269);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,257);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,234);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,194);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,185);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,169);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,161);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,147);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,140);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,128);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,116);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,111);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,101);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,96);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,92);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,88);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,84);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,80);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,77);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,73);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,69);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,63);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,58);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,52);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,50);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,48);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,46);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,43);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,41);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,40);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,38);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,36);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,34);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,32);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,31);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,30);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,29);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,27);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,26);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,24);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,22);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,21);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,19);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,18);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,17);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,16);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,15);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,14);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,12);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,12);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,11);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,11);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,10);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,10);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,9);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,9);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,8);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,8);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,6);

% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,11);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,11);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,10);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,10);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,9);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,9);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,8);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,8);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,6);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,63.8);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,6);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,5);




\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Ordered Long-Tail CIL (T=10)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=2.5, ymax=450,
ytick style={color=white!15!black},
ytick={5,10,25,50,100,450},
yticklabels = {5,10,25,50,100,450},
ytick pos=left,
ymode = log,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,409);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,373);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,356);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,325);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,295);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,283); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,269);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,257);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,234);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,194);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,185);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,169);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,161);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,147);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,140);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,128);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,116);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,111);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,101);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,96);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,92);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,88);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,84);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,80);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,77);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,73);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,69);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,63);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,58);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,52);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,50);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,48);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,46);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,43);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,41);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,40);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,38);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,36);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,34);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,32);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,31);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,30);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,29);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,27);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,26);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,24);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,23);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,23);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%



\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,22);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,21);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,19);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,18);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);


\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,17);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,16);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,15);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,14);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,13);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%



\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,13);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,13);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,12);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,12);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,11);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,11);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,10);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,10);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,9);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,9);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%


\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,8);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,8);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,7);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,6);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,5);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%


\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,4);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,3);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);




\end{groupplot}


\end{tikzpicture}

==> rotation_graph.tex <==
\begin{tikzpicture}[scale=1]
\definecolor{color0}{HTML}{F0F8FF}
\definecolor{color1}{HTML}{778899}
\definecolor{color2}{HTML}{696969}
  \begin{axis}[
    xlabel={Image Rotations},
    ylabel={Accuracy (\%)},
    xtick={1,2,3,4},
    xticklabels={1,2,4,8},
    ymin=93, ymax=96,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    axis background/.style={fill=color0},
    width=5cm, height=3cm,
   x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
    y label style={at={(axis description cs:0.05,0.5)},anchor=north},
    ]
    
    % Scatter plot
    \addplot[very thick, color= color1, mark=*,
      mark options={scale=2, color=color2},
      ] coordinates {
        (1, 93.3)
        (2, 94.7)
        (3, 95.8)
        (4, 95.6)
      };
    
    % Add legend
    % \legend{Accuracy}
  \end{axis}
\end{tikzpicture}

==> shuffled_long_tail_data.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail CIL (T=5)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,19); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,32);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,22);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,13);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,13);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,69); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,5);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,34);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,295);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,77);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,30);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,17);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,8);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,185);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,43);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,38);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,29);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,58);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,15);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,27);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,40);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,283);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,36);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,80);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,234);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,16);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,407);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,23);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,21);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,63);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,161);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,88);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,147);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,92);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,7);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,169);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,449);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,7);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,128);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,194);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,5);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,269);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,257);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,50);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,140);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,111);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,52);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,24);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,24);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,18);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,84);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,26);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,325);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,23);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,13);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,356);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,101);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,373);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,63.8);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,41);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,48);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,14);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,73);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,20);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,116);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,46);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,31);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,96);

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Shuffled Long-Tail CIL (T=10)},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.0,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]

%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,19); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,32);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,22);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,13);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,13);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,69); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,5);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,34);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,295);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,77);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,30);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,17);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,8);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,185);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,43);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,38);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,29);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,58);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,15);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,27);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,40);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,283);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,36);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,80);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,233);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,16);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,5);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,408);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,21);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,63);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,161);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,88);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,147);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%



\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,92);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,169);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,5);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,449);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);


\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,7);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,128);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,194);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,269);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%



\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,257);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,50);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,140);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,111);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,52);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,24);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,18);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,84);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,26);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,325);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%


\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,23);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,13);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,356);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,101);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,373);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,41);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,48);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,14);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,73);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%


\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,20);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,116);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,46);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,31);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,96);





\end{groupplot}


\end{tikzpicture}
